Capacity Upper Bounds for Deletion-Type Channels

We develop a systematic approach, based on convex programming and real analysis, for obtaining upper bounds on the capacity of the binary deletion channel and, more generally, channels with i.i.d. insertions and deletions. Other than the classical deletion channel, we give a special attention to the Poisson-repeat channel introduced by Mitzenmacher and Drinea (IEEE Transactions on Information Theory, 2006). Our framework can be applied to obtain capacity upper bounds for any repetition distribution (the deletion and Poisson-repeat channels corresponding to the special cases of Bernoulli and Poisson distributions). Our techniques essentially reduce the task of proving capacity upper bounds to maximizing a univariate, real-valued, and often concave function over a bounded interval. We show the following: 1. The capacity of the binary deletion channel with deletion probability $d$ is at most $(1-d)\log\varphi$ for $d\geq 1/2$, and, assuming the capacity function is convex, is at most $1-d\log(4/\varphi)$ for $d<1/2$, where $\varphi=(1+\sqrt{5})/2$ is the golden ratio. This is the first nontrivial capacity upper bound for any value of $d$ outside the limiting case $d\to 0$ that is fully explicit and proved without computer assistance. 2. We derive the first set of capacity upper bounds for the Poisson-repeat channel. 3. We derive several novel upper bounds on the capacity of the deletion channel. All upper bounds are maximums of efficiently computable, and concave, univariate real functions over a bounded domain. In turn, we upper bound these functions in terms of explicit elementary and standard special functions, whose maximums can be found even more efficiently (and sometimes, analytically, for example for $d=1/2$). Along the way, we develop several new techniques of potentially independent interest in information theory, probability, and mathematical analysis.

==> figProcessor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figProcessor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.72859802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21695433)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figProcessor.pdf}}%
    \put(0.06135145,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_1$}}}}%
    \put(0.18170897,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figProcessor.pdf}}%
    \put(0.29083746,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figProcessor.pdf}}%
    \put(0.4412294,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_4$}}}}%
    \put(0.59884884,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figProcessor.pdf}}%
    \put(0.93019255,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_t$}}}}%
    \put(0.80655302,0.15684836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots\cdots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figProcessor.pdf}}%
    \put(0.0597358,0.20148653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$G-1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figProcessor.pdf}}%
    \put(0.43186303,0.20205534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$B_i$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figProcessor.pdf}}%
    \put(0.1824216,0.07016329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Z_1$}}}}%
    \put(0.70402679,0.15434412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$X_6$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figProcessor.pdf}}%
    \put(0.46646439,0.07016329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Z_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figProcessor.pdf}}%
    \put(0.53973776,0.20157374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$G'-1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figProcessor.pdf}}%
    \put(0.65933571,0.07016329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Z_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figProcessor.pdf}}%
    \put(0.82774273,0.11254267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figProcessor.pdf}}%
    \put(0.90293486,0.07016329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Z_M$}}}}%
    \put(0.77091588,0.07112645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots\cdots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figProcessor.pdf}}%
    \put(0.17924313,0.01179536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Y_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figProcessor.pdf}}%
    \put(0.46617543,0.01179536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Y_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figProcessor.pdf}}%
    \put(0.66135844,0.01179536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Y_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figProcessor.pdf}}%
    \put(0.90900284,0.01179536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$Y_M$}}}}%
    \put(0.77525014,0.01189165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots\cdots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figProcessor.pdf}}%
    \put(0.64327824,0.20205534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$G''-1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figProcessor.pdf}}%
    \put(0.81618472,0.20019089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figProcessor.pdf}}%
    \put(0.87204846,0.11302427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\cdots$}}}}%
  \end{picture}%
\endgroup%

